Top-Down Lower Bounds for Depth-Four Circuits

We present a top-down lower-bound method for depth-$4$ boolean circuits. In particular, we give a new proof of the well-known result that the parity function requires depth-$4$ circuits of size exponential in $n^{1/3}$. Our proof is an application of robust sunflowers and block unpredictability.

==> pics/steps.tex <==
\tikzset{
    vert/.style = {
        circle,
        thick,
        minimum size = 0.5cm
    },
    fancy-arrow/.style = {
        draw = black,
        thick,
        single arrow,
        right color = green!40!black,
        left color = red!40!black,
        fill opacity = 0.7,
        single arrow head extend = 0.3cm,
        single arrow tip angle = 70,
        single arrow head indent = 0.15cm,
        minimum height = 1.4cm,
        minimum width = 1cm,
        shading angle = -45,
        rotate = -90
    },
    common-part/.pic = {
        \draw[thick] (0, 0) rectangle (\a, \a);
        \draw[thick] (0, 0) -- (\a, \a);

        \node at (0.5, \a - 0.5) {\Large $0$};
        \node at (\a - 0.5, 0.5) {\Large $1$};

        \foreach \i in {1, 2, ..., 5}{
            \draw[thick, ->] (a) -- (b\i);
        }
    },
}
    
\begin{tikzpicture}[>=latex]
    \def\a{4}


    \fill[red!70!black, opacity = 0.3] (0, 0) -- (\a, \a) -- (\a, 0) -- cycle;
    \fill[green!50!black, opacity = 0.3] (0, 0) -- (\a, \a) -- (0, \a) -- cycle;

    \begin{scope}[shift = {(9, 0)}]
        \node[draw, vert, color = green!40!black, fill = green!20] (a) at (0, \a - 0.5)
            {\textcolor{black}{$\land$}};

        \node[draw, vert] (b1) at (-3, \a - 2.5) {$\lor$};
        \node[draw, vert] (b2) at (-1.5, \a - 2.5) {$\lor$};
        \node[vert] (b3) at (0, \a - 2.5) {};
        \node[vert] (b4) at (1.5, \a - 2.5) {};
        \node[draw, vert] (b5) at (3, \a - 2.5) {$\lor$};

        \foreach \i in {1, 2, ..., 5}{
            \draw[thick, ->] (a) -- (b\i);
        }

        \draw[<->, thick, blue] (0, \a - 0.5) ++(-165:0.9) arc (-160:-15:0.9) coordinate (c);
        \draw (c) ++(0.5, 0) node {\textcolor{blue}{$2^{n^{\varepsilon}}$}};
    \end{scope}

    \pic {common-part};
    \node[fancy-arrow] at (6.25, -1) {};

    \begin{scope}[shift = {(0, -\a - 2.1)}]
        \fill[red!70!black, opacity = 0.3] (0, 0) -- (\a, \a) -- (\a, 0) -- cycle;
        \draw[green!50!black, thick, fill = green!50!black, fill opacity = 0.3]
            (1.1, 1.2) -- (2.2, 2.3) to[out = 45, in = 40] (1.3, 2.3) to[out = 220, in = 225] cycle;
        \node[green!50!black] at (1.3, 3) {\small $\mathrm{H}(Y) = n - n^{\varepsilon}$};
        \node[green!50!black] at (1.5, 2) {\small $Y$};
        \draw[->, green!50!black, thick] (0.5, 2.8) to[out = -90, in = 140] (1, 2.1);

        \begin{scope}[shift = {(9, 0)}]
            \node[draw, vert] (a) at (0, \a - 0.5) {$\land$};

            \node[draw, vert] (b1) at (-3, \a - 2.5) {$\lor$};
            \node[draw, vert, color = green!40!black, fill = green!20] (b2) at (-1.5, \a - 2.5)
                {\textcolor{black}{$\lor$}};
            \node[vert] (b3) at (0, \a - 2.5) {};
            \node[vert] (b4) at (1.5, \a - 2.5) {};
            \node[draw, vert] (b5) at (3, \a - 2.5) {$\lor$};

            \draw[<->, thick, blue] (0, \a - 0.5) ++(-165:0.9) arc (-160:-15:0.9) coordinate (c);
            \draw (c) ++(0.5, 0) node {\textcolor{blue}{$2^{n^{\varepsilon}}$}};
        \end{scope}

        \pic {common-part};
        \node[fancy-arrow] at (6.25, -1) {};
    \end{scope}

    \begin{scope}[shift = {(0, -2 * \a - 4.2)}]
        \draw[green!50!black, thick, fill = green!50!black, fill opacity = 0.3]
            (1.1, 1.2) -- (2.2, 2.3) to[out = 45, in = 40] (1.3, 2.3) to[out = 220, in = 225] cycle;
        \node[green!50!black] at (1.5, 2) {\small $Y$};

        \draw[red!70!black, thick, fill = red!70!black, fill opacity = 0.3]
            (1.1, 1) -- (2.2, 2.1) to[out = 45, in = 40] (2.3, 0.9) to[out = 220, in = 225] cycle;
        \node[red!70!black] at (1.6, 1) {\small $M$};

        \begin{scope}[shift = {(9, 0)}]
            \node[draw, vert] (a) at (0, \a - 0.5) {$\land$};

            \node[draw, vert] (b1) at (-3, \a - 2.5) {$\lor$};
            \node[draw, vert, color = green!40!black, fill = green!20] (b2) at (-1.5, \a - 2.5)
                 {\textcolor{black}{$\lor$}};
            \node[vert] (b3) at (0, \a - 2.5) {};
            \node[vert] (b4) at (1.5, \a - 2.5) {};
            \node[draw, vert] (b5) at (3, \a - 2.5) {$\lor$};

            \draw[<->, thick, blue] (0, \a - 0.5) ++(-165:0.9) arc (-160:-15:0.9) coordinate (c);
            \draw (c) ++(0.5, 0) node {\textcolor{blue}{$2^{n^{\varepsilon}}$}};
        \end{scope}

        \pic {common-part};
        \node[fancy-arrow] at (6.25, -1) {};
    \end{scope}

    \begin{scope}[shift = {(0, -3 * \a - 6.3)}]
        \draw[green!50!black, thick, fill = green!50!black, fill opacity = 0.3]
            (1.1, 1.2) -- (2.2, 2.3) to[out = 45, in = 40] (1.3, 2.3) to[out = 220, in = 225] cycle;
        \node[green!50!black] at (1.5, 2) {\small $Y$};

        \draw[red!70!black, thick]
            (1.1, 1) -- (2.2, 2.1) to[out = 45, in = 40] (2.3, 0.9) to[out = 220, in = 225] cycle;
            
        \draw[red!70!black, thick, fill = red!70!black, fill opacity = 0.3]
            (1.4, 1.1) -- (1.8, 1.6) to[out = 45, in = 40] (1.7, 1.1) to[out = 220, in = 225] cycle;

        \begin{scope}[shift = {(9, 0)}]
            \node[draw, vert] (a) at (0, \a - 0.5) {$\land$};

            \node[draw, vert] (b1) at (-3, \a - 1.5) {$\lor$};
            \node[draw, vert] (b2) at (-1.5, \a - 1.5) {$\lor$};
            \node[vert] (b3) at (0, \a - 1.5) {};
            \node[vert] (b4) at (1.5, \a - 1.5) {};
            \node[draw, vert] (b5) at (3, \a - 1.5) {$\lor$};

            \node[draw, rectangle, rounded corners = 2pt, color = green!40!black, fill = green!20]
                (c1) at (-3, \a - 3.5) {\textcolor{black}{CNF}};
            \node[draw, rectangle, rounded corners = 2pt] (c2) at (-1.5, \a - 3.5) {CNF};
            \node[draw, rectangle, rounded corners = 2pt] (c3) at (0, \a - 3.5) {CNF};

            \foreach \i in {1, 2, 3}{
                \draw[thick, ->] (b2) -- (c\i);
            }
        \end{scope}

        \pic {common-part};
    \end{scope}
\end{tikzpicture}

==> pics/unpredictability.tex <==
\begin{tikzpicture}
    \def\elements{{
            {1, 1, 0, 1, 1},
            {0, 1, 0, 1, 0},
            {1, 1, 1, 1, 1},
            {0, 1, 1, 1, 0},
            {1, 1, 1, 0, 1},
            {0, 1, 0, 1, 1},
            {1, 1, 1, 0, 1},
            {0, 0, 1, 0, 0},
            {1, 1, 1, 1, 1}
        }}
    \def\result{{1, 0, 1, 1, 1, 1, 1, 0, 1}} 
    \def\n{8}
    \def\m{4}
    \def\step{0.65}

    \draw[step = \step, thick] (0, 0) grid ({\step * (\n + 1)}, {-\step * (\m + 1)});
    \draw[thick, blue!30!black, rounded corners = 2pt, fill = blue, fill opacity = 0.5]
        (3 * \step, {-\step * (\m + 1)}) rectangle (4 * \step, {-\step * \m});
    \draw[thick, green!30!black, rounded corners = 2pt, fill = green, fill opacity = 0.2]
        (-0.02, {-\step * (\m + 1) - 0.02}) rectangle ({\step * (\n + 1) + 0.02}, {-\step * \m + 0.02});
    
        
    \foreach \i in {0, 1, ..., \n}{
        \foreach \j in {0, 1, ..., \m}{
            \node at ({\step / 2 + \i * \step}, {-\step / 2 - \j * \step})
                {\pgfmathparse{\elements[\i][\j]}\pgfmathresult};
        }
    }

    \begin{scope}[shift = {(0, {-\step * (\m + 1) - 1})}]
        \draw[step = \step, thick] (0, 0) grid ({\step * (\n + 1)}, -\step);
        \draw[thick, blue!30!black, rounded corners = 2pt, fill = blue, fill opacity = 0.5]
            (3 * \step, 0) rectangle (4 * \step, -\step);
            
        \foreach \i in {0, 1, ..., \n}{
            \node at ({\step / 2 + \i * \step}, {-\step / 2})
                {\pgfmathparse{\result[\i]}\pgfmathresult};
        }
    \end{scope}

    \node at (-1.5, {-\step * (\m + 1) / 2}) {\Large $X \coloneqq$};
    \node at (-1.5, {-\step * (\m + 1.5) - 1}) {Local limit:};

    \node at ({\step * (\n + 1) + 2.8}, {-\step * (\m + 1) / 2}) {$\Pi$ accepts all $X$};
    \node at ({\step * (\n + 1) + 2.8}, {-\step * (\m + 1.5) - 1}) {$\Pi$ also accepts local limit};
\end{tikzpicture}
